Simultaneous active parameter estimation and control using sampling-based Bayesian reinforcement learning

Robots performing manipulation tasks must operate under uncertainty about both their pose and the dynamics of the system. In order to remain robust to modeling error and shifts in payload dynamics, agents must simultaneously perform estimation and control tasks. However, the optimal estimation actions are often not the optimal actions for accomplishing the control tasks, and thus agents trade between exploration and exploitation. This work frames the problem as a Bayes-adaptive Markov decision process and solves it online using Monte Carlo tree search and an extended Kalman filter to handle Gaussian process noise and parameter uncertainty in a continuous space. MCTS selects control actions to reduce model uncertainty and reach the goal state nearly optimally. Certainty equivalent model predictive control is used as a benchmark to compare performance in simulations with varying process noise and parameter uncertainty.

==> Double_Integrator_ProfileR1.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 0.0cm, vertical sep = 0.5cm, group size=1 by 4}]
\nextgroupplot [width = {8cm}, legend pos = {north east}, height = {4cm}, ylabel = {Position (m)}]\addplot+ [mark = {none}, blue]coordinates {
(1.0, 20.0)
(2.0, 20.981923859496952)
(3.0, 21.63007679243729)
(4.0, 21.941181562964832)
(5.0, 21.946334108821716)
(6.0, 21.670885081334625)
(7.0, 21.058635070973608)
(8.0, 20.346358926107698)
(9.0, 19.290692472488395)
(10.0, 18.0023427460805)
(11.0, 16.695200386640337)
(12.0, 15.303814621916723)
(13.0, 13.967261596775007)
(14.0, 12.657627884500549)
(15.0, 11.56536906129637)
(16.0, 10.295060636549323)
(17.0, 9.432388618799692)
(18.0, 8.653664492690597)
(19.0, 7.830167768938562)
(20.0, 7.230783346959325)
(21.0, 6.6413431463574835)
(22.0, 6.036155403029064)
(23.0, 5.380642234343092)
(24.0, 4.811630624521307)
(25.0, 4.2763920180778285)
(26.0, 3.6890094767979282)
(27.0, 3.1210852143261154)
(28.0, 2.6001180183171133)
(29.0, 2.103495566679519)
(30.0, 1.5196603606554813)
(31.0, 1.097629226379839)
(32.0, 0.6299038424553695)
(33.0, -0.04362596937202283)
(34.0, -0.34541470139177977)
(35.0, -0.6099661346944711)
(36.0, -0.7004407003638964)
(37.0, -0.7264750080797362)
(38.0, -0.8555249185771394)
(39.0, -0.8904952995171564)
(40.0, -0.7959691032657655)
(41.0, -0.6976946191875026)
(42.0, -0.5299045653739077)
(43.0, -0.46250879899714054)
(44.0, -0.4392322063873921)
(45.0, -0.4460819949596659)
(46.0, -0.18763792810371585)
(47.0, -0.025226218798743108)
(48.0, 0.011361743295748308)
(49.0, 0.24975786367685018)
(50.0, 0.461221195679941)
(51.0, 0.7333495154840738)
(52.0, 0.8541832432476563)
(53.0, 0.9377417686237335)
(54.0, 0.9805072791449452)
(55.0, 0.9525455044905076)
(56.0, 0.6709475375954432)
(57.0, 0.5596452235846814)
(58.0, 0.36118432592856)
(59.0, 0.28089400691805744)
(60.0, -0.05709888615429082)
(61.0, -0.17060808774985592)
(62.0, -0.2700218758998617)
(63.0, -0.5192996357198274)
(64.0, -0.6214552335589402)
(65.0, -0.8159963215353171)
(66.0, -0.9088001150806743)
(67.0, -0.7587450995150131)
(68.0, -0.6720280663644556)
(69.0, -0.47113386775661426)
(70.0, -0.4655706721357608)
(71.0, -0.2415009178245982)
(72.0, -0.1509514210738222)
(73.0, -0.0972271563475991)
(74.0, 0.1135018139108841)
(75.0, 0.22498983069481088)
(76.0, 0.22777297704900104)
(77.0, 0.26425594924510687)
(78.0, 0.42018698316167125)
(79.0, 0.3992780737108148)
(80.0, 0.5933101184770503)
(81.0, 0.8437334705978508)
(82.0, 0.755625446420104)
(83.0, 0.6171501882328931)
(84.0, 0.4499660845491657)
(85.0, 0.583500766202709)
(86.0, 0.30679606445885166)
(87.0, 0.14320168311803122)
(88.0, -0.045171454944435155)
(89.0, -0.18581384083634173)
(90.0, -0.3126331793988141)
(91.0, -0.3950769637449179)
(92.0, -0.48917465842393365)
(93.0, -0.698339604070519)
(94.0, -0.6017436136093698)
(95.0, -0.6160799299008677)
(96.0, -0.6458588183125181)
(97.0, -0.6889684053884129)
(98.0, -0.6034051442859689)
(99.0, -0.6151177916148542)
(100.0, -0.7111907791737807)
};
\addlegendentry{MPC}
\addplot+ [mark = {none}, red]coordinates {
(1.0, 20.000115184971037)
(2.0, 20.985066133663832)
(3.0, 21.675235200192926)
(4.0, 22.027333638306068)
(5.0, 22.09555212489649)
(6.0, 21.930824524291854)
(7.0, 21.51056887588666)
(8.0, 20.841975000159263)
(9.0, 19.908603232363838)
(10.0, 18.769804004972066)
(11.0, 17.51399795087328)
(12.0, 16.311958595905956)
(13.0, 15.173548075955598)
(14.0, 13.976103783013624)
(15.0, 12.773433838954737)
(16.0, 11.630898628579667)
(17.0, 10.582288562605882)
(18.0, 9.523134608931278)
(19.0, 8.504677220135548)
(20.0, 7.622953561382214)
(21.0, 6.932263638274739)
(22.0, 6.273341110787723)
(23.0, 5.663855114299466)
(24.0, 5.083452569492049)
(25.0, 4.547905512828843)
(26.0, 4.134822996673177)
(27.0, 3.823699664058218)
(28.0, 3.5180425719942705)
(29.0, 3.1346507124486584)
(30.0, 2.712091186211211)
(31.0, 2.4865856535564674)
(32.0, 2.2503887677979715)
(33.0, 2.091926080347701)
(34.0, 1.8246920257733934)
(35.0, 1.5526978348227691)
(36.0, 1.3064320201335888)
(37.0, 1.00267286148108)
(38.0, 0.7026758924304136)
(39.0, 0.5248584898343729)
(40.0, 0.29853461445460283)
(41.0, -0.026482707240756298)
(42.0, -0.22782605938926115)
(43.0, -0.41639893948784296)
(44.0, -0.4855578649831801)
(45.0, -0.4478196379423409)
(46.0, -0.4088445897725915)
(47.0, -0.35281244836564823)
(48.0, -0.4085433436233047)
(49.0, -0.3782319272160684)
(50.0, -0.518066046813784)
(51.0, -0.5864982279416328)
(52.0, -0.6163822565402685)
(53.0, -0.6653637881065103)
(54.0, -0.6862759460061135)
(55.0, -0.7012275342473566)
(56.0, -0.5912393878040239)
(57.0, -0.594753856897657)
(58.0, -0.4707512697411441)
(59.0, -0.34725658896705053)
(60.0, -0.34810621600654834)
(61.0, -0.2202213175348109)
(62.0, -0.06882202546466823)
(63.0, 0.09721536389185373)
(64.0, 0.1580094003686096)
(65.0, 0.0744177141127274)
(66.0, 0.10585914752396108)
(67.0, 0.18311176411164257)
(68.0, 0.19491699836115522)
(69.0, 0.19837013609565143)
(70.0, 0.1448615391027298)
(71.0, 0.0962505080124782)
(72.0, 0.015385682593524207)
(73.0, -0.059224593182019704)
(74.0, -0.16056428821072005)
(75.0, -0.2790452995855574)
(76.0, -0.3210905229067466)
(77.0, -0.3452393285890073)
(78.0, -0.314422520898727)
(79.0, -0.359734285800709)
(80.0, -0.4239925511171061)
(81.0, -0.5243156927659292)
(82.0, -0.5650969250166126)
(83.0, -0.5361396349465836)
(84.0, -0.5481230266518294)
(85.0, -0.5558500946110881)
(86.0, -0.5183575260181879)
(87.0, -0.45329764988781224)
(88.0, -0.2799944984630553)
(89.0, -0.19657417381976364)
(90.0, -0.012857982260107467)
(91.0, 0.10648228654602693)
(92.0, 0.18411659390452612)
(93.0, 0.24187362912265709)
(94.0, 0.2502928516511731)
(95.0, 0.1925873128007822)
(96.0, 0.18693736073634692)
(97.0, 0.16622197539810632)
(98.0, 0.20053138321943734)
(99.0, 0.2394111299177112)
(100.0, 0.18899573549172355)
};
\addlegendentry{MCTS}
\addplot+ [mark = {none}, black]coordinates {
(0, 0)
(100, 0)
};
\nextgroupplot [width = {8cm}, height = {4cm}, ylabel = {Velocity (m/s)}]\addplot+ [mark = {none}, blue]coordinates {
(1.0, 20.0)
(2.0, 6.776185345995984)
(3.0, 4.104815725545909)
(4.0, 1.1547398048925759)
(5.0, -2.043668935402347)
(6.0, -5.06684969112091)
(7.0, -8.006938356758189)
(8.0, -10.700112148597434)
(9.0, -13.616429926061265)
(10.0, -13.66092783066329)
(11.0, -13.669881999576441)
(12.0, -13.66003858878777)
(13.0, -13.627285239804895)
(14.0, -10.52159326704029)
(15.0, -10.655136991746904)
(16.0, -8.831975818338524)
(17.0, -8.643573325757904)
(18.0, -8.69253023140419)
(19.0, -5.994799444671707)
(20.0, -5.798852095808794)
(21.0, -5.836228719871788)
(22.0, -5.849282708356871)
(23.0, -5.870635459102709)
(24.0, -5.840106880625611)
(25.0, -5.805636621482907)
(26.0, -5.795785193310848)
(27.0, -5.7529796880115285)
(28.0, -5.795522163900764)
(29.0, -5.727776952369591)
(30.0, -5.6682239754346595)
(31.0, -5.495970944515852)
(32.0, -5.783047113586212)
(33.0, -2.7803067186157646)
(34.0, -1.5274950335579511)
(35.0, -0.3221487375459592)
(36.0, 0.5573547537927697)
(37.0, 0.43635684444136913)
(38.0, 0.5056158189260453)
(39.0, 0.4708056091544191)
(40.0, 0.5555480192940445)
(41.0, 0.8494825695334185)
(42.0, 0.8996278429673183)
(43.0, 0.9392004122689347)
(44.0, 0.9480673579422451)
(45.0, 0.8941490008911763)
(46.0, 0.6373107471598742)
(47.0, 0.6451209437983677)
(48.0, 0.7315633336511317)
(49.0, 0.7807876179229283)
(50.0, 0.8272282627760934)
(51.0, 0.7502209324316933)
(52.0, -0.012702255723101352)
(53.0, -1.468108976261266)
(54.0, -1.4107178196336827)
(55.0, -1.2215516472245458)
(56.0, -1.203422947504206)
(57.0, -1.1875127232553921)
(58.0, -1.1984629851615978)
(59.0, -1.238996821613893)
(60.0, -1.107749471438336)
(61.0, -1.060120838134953)
(62.0, -1.0677634308436526)
(63.0, -1.0579675003175408)
(64.0, -0.46222976255153114)
(65.0, -0.11015876847497497)
(66.0, 0.9290345909441611)
(67.0, 0.906813249566253)
(68.0, 0.7423870752144874)
(69.0, 0.6955693567370376)
(70.0, 0.5192312800536311)
(71.0, 0.5700758886338863)
(72.0, 0.7018992513719207)
(73.0, 0.6987065636194366)
(74.0, 0.5214999148085055)
(75.0, 0.6251511468748037)
(76.0, 0.6352429127378661)
(77.0, 0.6973354790941143)
(78.0, 0.6646674731849382)
(79.0, 0.8394058724134926)
(80.0, 1.0163654055943283)
(81.0, 0.008830801512531739)
(82.0, -1.2863590133644824)
(83.0, -1.42623352127379)
(84.0, -1.439434649635394)
(85.0, -1.3637308559795336)
(86.0, -1.3528415509309766)
(87.0, -1.5363393580955427)
(88.0, -1.428545884265441)
(89.0, -1.208645073589328)
(90.0, -1.1207217658751287)
(91.0, -1.0966978744190101)
(92.0, -0.5846886698913425)
(93.0, -0.5221767851202543)
(94.0, 0.5678686338926466)
(95.0, 0.5108805988814609)
(96.0, 0.4372137735040259)
(97.0, 0.49038838425998593)
(98.0, 0.366638481669349)
(99.0, 0.46786459320108675)
(100.0, 0.5064034496960936)
};
\addplot+ [mark = {none}, red]coordinates {
(1.0, 20.0)
(2.0, 7.359270297353484)
(3.0, 4.5758105056817)
(4.0, 1.655151249656068)
(5.0, -1.343165508643316)
(6.0, -3.7615424501954178)
(7.0, -6.007298939395508)
(8.0, -8.2692462170451)
(9.0, -10.03557213503745)
(10.0, -10.887985414632361)
(11.0, -11.587887345724779)
(12.0, -11.987644075082992)
(13.0, -12.091558944259354)
(14.0, -12.098519656238691)
(15.0, -11.768918864863402)
(16.0, -11.427164834248448)
(17.0, -11.08111786915858)
(18.0, -10.448705771238973)
(19.0, -9.294438903802996)
(20.0, -7.712915312170469)
(21.0, -6.516044870588848)
(22.0, -5.922174240544987)
(23.0, -5.777501970852428)
(24.0, -5.713755761597604)
(25.0, -5.346513056804881)
(26.0, -4.983904422819708)
(27.0, -4.545295400123568)
(28.0, -4.112115711566319)
(29.0, -3.742333006591603)
(30.0, -3.2445310430081227)
(31.0, -2.8460551987530724)
(32.0, -2.7047184137833296)
(33.0, -2.7166465327826583)
(34.0, -2.8902255001903265)
(35.0, -2.951673146247959)
(36.0, -2.577406764286695)
(37.0, -2.2313935250975923)
(38.0, -2.1895573825666865)
(39.0, -2.274826020456879)
(40.0, -2.080347887015235)
(41.0, -1.684209696468058)
(42.0, -1.272856827308553)
(43.0, -0.5823896309085839)
(44.0, -0.32375508245660345)
(45.0, -0.32342542729419266)
(46.0, -0.35820419386215235)
(47.0, -0.3946931936887528)
(48.0, -0.37398656186838686)
(49.0, -0.4918280525912092)
(50.0, -0.6762379045224743)
(51.0, -0.6743011232871233)
(52.0, -0.5383179664066282)
(53.0, -0.35665540424255804)
(54.0, -0.15218104716176037)
(55.0, 0.032696634150114035)
(56.0, 0.1953064137843144)
(57.0, 0.3280234233251812)
(58.0, 0.3084593755733204)
(59.0, 0.2746201178057706)
(60.0, 0.12923052094338125)
(61.0, 0.3095695371509384)
(62.0, 0.5771944848476322)
(63.0, 0.49936049754079453)
(64.0, 0.4706980302159701)
(65.0, 0.5218430417767316)
(66.0, 0.6605738919795516)
(67.0, 0.6315841048096638)
(68.0, 0.512397484581325)
(69.0, 0.3965321411663184)
(70.0, 0.04038632782973414)
(71.0, -0.347405607162493)
(72.0, -0.4334740678577737)
(73.0, -0.3409993826694237)
(74.0, -0.15986646309760189)
(75.0, -0.06793418751819634)
(76.0, -0.010721470682485926)
(77.0, 0.08476487675583792)
(78.0, 0.16290230504440278)
(79.0, 0.029014698265740185)
(80.0, -0.05478659244617916)
(81.0, 0.060926200690490734)
(82.0, 0.1373817882914835)
(83.0, 0.16708030601714374)
(84.0, 0.27874331121465457)
(85.0, 0.45875577231796494)
(86.0, 0.5424611426458512)
(87.0, 0.6361964667181753)
(88.0, 0.7997786903629536)
(89.0, 0.9572954678292218)
(90.0, 0.8568619423097942)
(91.0, 0.6931620488052437)
(92.0, 0.5587764434815735)
(93.0, 0.41007725480539187)
(94.0, 0.26639715017458077)
(95.0, 0.17119313359681612)
(96.0, 0.06704501360604777)
(97.0, 0.08924528390749242)
(98.0, -0.02362770706007744)
(99.0, -0.33646142206126317)
(100.0, -0.4354397836612793)
};
\addplot+ [mark = {none}, black]coordinates {
(0, 0)
(100, 0)
};
\nextgroupplot [width = {8cm}, height = {4cm}, xlabel = {Steps (0.1 seconds)}, ylabel = {Force (N)}]\addplot+ [mark = {none}, blue]coordinates {
(1.0, -300.0090330851164)
(2.0, -300.00417276031084)
(3.0, -300.0038881244184)
(4.0, -300.00319722067013)
(5.0, -300.0029193769507)
(6.0, -300.00182266732634)
(7.0, -300.00129058092705)
(8.0, -300.0007010214014)
(9.0, -0.00013694748143343023)
(10.0, 0.0004056290542744437)
(11.0, 0.0028671542053537004)
(12.0, 0.0010980890403346156)
(13.0, 300.0016526510003)
(14.0, 0.0009643382843168165)
(15.0, 189.97706377856198)
(16.0, 0.0009362238623963673)
(17.0, 0.0010907944938800956)
(18.0, 256.3333645771909)
(19.0, 0.0008202101224250419)
(20.0, 0.0008850458807938887)
(21.0, 0.0009503696359764657)
(22.0, 0.0009721382715698235)
(23.0, 0.0007845162062849899)
(24.0, 0.0008432228589570958)
(25.0, 0.0008653905970680949)
(26.0, 0.0011131580944227413)
(27.0, 0.0011338639121539766)
(28.0, 0.0011686685440002202)
(29.0, 0.0011215526255015898)
(30.0, 0.00113874671232332)
(31.0, 0.0006830697361466344)
(32.0, 288.60150366421516)
(33.0, 137.20190237504727)
(34.0, 120.306182782725)
(35.0, 82.84730028995678)
(36.0, 0.00027985268162781325)
(37.0, 0.0003055382195994295)
(38.0, 0.00021633433861086967)
(39.0, 0.00014161143748749383)
(40.0, -0.0003341666312080379)
(41.0, 0.00024327895261327183)
(42.0, 0.00015501579092015374)
(43.0, 0.00011728852211788334)
(44.0, 0.00010481979245203895)
(45.0, 0.00011449043025172567)
(46.0, 1.7607820453438952e-5)
(47.0, -6.306780965564674e-5)
(48.0, -9.11600301296311e-5)
(49.0, -0.00021397914355225853)
(50.0, -1.466539287764562)
(51.0, -80.73122449181047)
(52.0, -118.00299398794873)
(53.0, 4.7059738674048447e-5)
(54.0, 0.00023732802761852853)
(55.0, 0.00013564804783124885)
(56.0, -0.00019484810385395445)
(57.0, -0.00014033065900586906)
(58.0, -3.8401664919137e-5)
(59.0, 7.1982667571332186e-6)
(60.0, 0.0001626928857059631)
(61.0, 0.00021449146947712106)
(62.0, 0.00026581486952157276)
(63.0, 58.5876543183698)
(64.0, 42.41065511159428)
(65.0, 109.11163881048421)
(66.0, 9.975348769693076e-5)
(67.0, 0.00023821495951204202)
(68.0, 0.000242561183782929)
(69.0, 0.00014958951999498326)
(70.0, 0.00016729227806205)
(71.0, 5.1741731203295576e-5)
(72.0, -7.936679817119017e-6)
(73.0, -3.385829948020874e-5)
(74.0, -0.00011633432896123702)
(75.0, -0.00018298035044604687)
(76.0, -0.0001855186381200858)
(77.0, -0.0002106112929780478)
(78.0, -0.00028311933659813426)
(79.0, -0.0002932525085756443)
(80.0, -105.79430917904023)
(81.0, -113.64079131828763)
(82.0, -0.00019203114921097938)
(83.0, -0.00014117737111142523)
(84.0, -5.454348905269522e-5)
(85.0, -0.00013146905245817653)
(86.0, 7.833421194999945e-6)
(87.0, 0.00011324035508230809)
(88.0, 0.0001954645804149437)
(89.0, 0.00024080275849944118)
(90.0, 0.000294629568032149)
(91.0, 56.49312535530977)
(92.0, 0.00031633149733397217)
(93.0, 106.37430908003586)
(94.0, 0.00023482821655937237)
(95.0, 0.0002476052016981988)
(96.0, 0.00027057482983669094)
(97.0, 0.0002859040642441229)
(98.0, 0.00025774240828442486)
(99.0, 0.0002515883450543547)
(100.0, 0.0002949867832512901)
};
\addplot+ [mark = {none}, red]coordinates {
(1.0, -250.37503750375038)
(2.0, -279.8979897989799)
(3.0, -287.03870387038705)
(4.0, -275.27752775277526)
(5.0, -171.76717671767176)
(6.0, -274.3174317431743)
(7.0, -169.30693069306932)
(8.0, -108.1008100810081)
(9.0, -0.6300630063006301)
(10.0, -58.2958295829583)
(11.0, -13.831383138313832)
(12.0, 6.0306030603060305)
(13.0, 8.550855085508552)
(14.0, 79.23792379237923)
(15.0, 18.81188118811881)
(16.0, 62.7962796279628)
(17.0, 111.88118811881188)
(18.0, 205.7905790579058)
(19.0, 161.74617461746175)
(20.0, 25.53255325532553)
(21.0, 23.792379237923793)
(22.0, -2.8502850285028503)
(23.0, 10.831083108310832)
(24.0, 90.51905190519052)
(25.0, 10.951095109510952)
(26.0, 80.43804380438044)
(27.0, 21.93219321932193)
(28.0, 58.11581158115811)
(29.0, 44.794479447944795)
(30.0, 18.33183318331833)
(31.0, -3.8103810381038103)
(32.0, -9.030903090309032)
(33.0, -10.951095109510952)
(34.0, 18.271827182718273)
(35.0, 91.11911191119111)
(36.0, -17.911791179117913)
(37.0, 2.31023102310231)
(38.0, -32.373237323732376)
(39.0, 103.18031803180318)
(40.0, 4.71047104710471)
(41.0, 90.93909390939093)
(42.0, 51.935193519351934)
(43.0, -35.79357935793579)
(44.0, 0.030003000300030003)
(45.0, 6.330633063306331)
(46.0, 4.53045304530453)
(47.0, -22.832283228322833)
(48.0, -31.233123312331234)
(49.0, -2.4902490249024902)
(50.0, 3.0903090309030903)
(51.0, 14.371437143714372)
(52.0, 8.550855085508552)
(53.0, 47.61476147614761)
(54.0, -9.870987098709872)
(55.0, 36.693669366936696)
(56.0, -8.610861086108612)
(57.0, -11.551155115511552)
(58.0, -3.7503750375037503)
(59.0, -2.6702670267026702)
(60.0, 61.65616561656166)
(61.0, 9.450945094509452)
(62.0, -27.81278127812781)
(63.0, 10.111011101110112)
(64.0, -8.430843084308432)
(65.0, 11.911191119111912)
(66.0, -33.45334533453345)
(67.0, -14.971497149714972)
(68.0, -26.552655265526553)
(69.0, -70.53705370537054)
(70.0, -3.0903090309030903)
(71.0, 4.8904890489048904)
(72.0, 48.57485748574857)
(73.0, -17.911791179117913)
(74.0, 20.25202520252025)
(75.0, -3.8703870387038704)
(76.0, 12.871287128712872)
(77.0, 18.271827182718273)
(78.0, -25.65256525652565)
(79.0, -4.11041104110411)
(80.0, 36.213621362136216)
(81.0, 3.8103810381038103)
(82.0, 5.9705970597059705)
(83.0, 35.253525352535256)
(84.0, -16.29162916291629)
(85.0, 4.47044704470447)
(86.0, 25.952595259525953)
(87.0, 19.471947194719473)
(88.0, -7.950795079507951)
(89.0, -42.33423342334233)
(90.0, 8.250825082508252)
(91.0, -15.571557155715572)
(92.0, -17.791779177917793)
(93.0, 1.4101410141014101)
(94.0, 4.8904890489048904)
(95.0, -13.231323132313232)
(96.0, -3.2103210321032103)
(97.0, -40.234023402340235)
(98.0, -26.97269726972697)
(99.0, 19.41194119411941)
(100.0, 17.85178517851785)
};
\addplot+ [mark = {none}, black]coordinates {
(0, 0)
(100, 0)
};
\end{groupplot}

\end{tikzpicture}


==> L1_and_L2_Reward_Comparison.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.0cm, vertical sep = 0.0cm, group size=3 by 1}]
\nextgroupplot [width = {4cm}, ymax = {0.0}, height = {8cm}, xlabel = {L1}, ylabel = {Total Reward}, xmax = {2.5}, xmin = {0.5}]\addplot+ [
mark = {none}, ybar,fill=blue, error bars/.cd, 
error bar style = {black, very thick}, x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 -113957.57675972211 0.0 0.0 1716.6503868257903 1716.6503868257903
};
\addplot+ [
mark = {none}, ybar,fill=red, error bars/.cd, 
error bar style = {black, very thick}, x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
2.0 -16717.60842262585 0.0 0.0 628.0708299908868 628.0708299908868
};
\nextgroupplot [width = {4cm}, legend pos = {south east}, ymax = {0.0}, height = {8cm}, xlabel = {L2}, ymin = {-130000.0}, xmax = {2.5}, xmin = {0.5}, legend style = {thick}]\addplot+ [
mark = {none}, ybar,fill=blue, error bars/.cd, 
error bar style = {black, very thick}, x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 -76089.4162521158 0.0 0.0 3309.1970111099904 3309.1970111099904
};
\addlegendentry{MPC}
\addplot+ [
mark = {none}, ybar,fill=red, error bars/.cd, 
error bar style = {black, very thick}, x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
2.0 -92102.18065129299 0.0 0.0 4802.557174234231 4802.557174234231
};
\addlegendentry{MCTS}
\end{groupplot}

\end{tikzpicture}


==> Mass_Estimate_Effect_on_Cost_2D_reward.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend pos = {south west}, xlabel = {Initial Mass Estimate ($\sigma$)}, xmode = {log}, ylabel = {Total Reward}, ymin = {-8800}]\addplot+ [
mark = {none}, blue, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.03162277660168379 -7253.662305158 0.0 0.0 109.98206050624525 109.98206050624525
0.1 -7321.074476150321 0.0 0.0 94.11137739838868 94.11137739838868
0.31622776601683794 -7463.314827583352 0.0 0.0 151.2805427918807 151.2805427918807
1.0 -7641.3380297022695 0.0 0.0 186.64680484418136 186.64680484418136
3.1622776601683795 -7579.747758891829 0.0 0.0 112.39570263642686 112.39570263642686
10.0 -8007.2304837441425 0.0 0.0 273.2270092816034 273.2270092816034
31.622776601683793 -8080.029021253357 0.0 0.0 200.7419471090377 200.7419471090377
};
\addlegendentry{MPC}
\addplot+ [
mark = {none}, red, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.03162277660168379 -6117.755511299443 0.0 0.0 70.58037624108152 70.58037624108152
0.1 -5954.829430017617 0.0 0.0 69.46133419084848 69.46133419084848
0.31622776601683794 -6093.178178151223 0.0 0.0 70.98927598910393 70.98927598910393
1.0 -6100.511294656724 0.0 0.0 83.56815696715111 83.56815696715111
3.1622776601683795 -6033.943032743673 0.0 0.0 81.61151880241013 81.61151880241013
10.0 -6115.31096960317 0.0 0.0 60.0634568916415 60.0634568916415
31.622776601683793 -6093.642438689464 0.0 0.0 81.9697843817768 81.9697843817768
};
\addlegendentry{MCTS ($n = 100$)}
\addplot+ [
mark = {none}, green, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.03162277660168379 -6084.520307960588 0.0 0.0 91.03779325938225 91.03779325938225
0.1 -6204.611476211651 0.0 0.0 79.62670930775698 79.62670930775698
0.31622776601683794 -6279.560380464385 0.0 0.0 93.70241773922798 93.70241773922798
1.0 -6421.411717371161 0.0 0.0 80.26899335628733 80.26899335628733
3.1622776601683795 -6357.105279486244 0.0 0.0 93.84156425790368 93.84156425790368
10.0 -6109.91174772731 0.0 0.0 56.35353922302459 56.35353922302459
31.622776601683793 -6056.17883160397 0.0 0.0 47.957772808318 47.957772808318
};
\addlegendentry{MCTS ($n = 10$)}
\end{axis}

\end{tikzpicture}


==> Mass_Estimate_Effect_on_Reward.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend pos = {south west}, xlabel = {Initial Mass Estimate ($\sigma$)}, xmode = {log}, ylabel = {Total Reward}]\addplot+ [
mark = {none}, blue, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.31622776601683794 -57264.89740708736 0.0 0.0 1666.7530310064585 1666.7530310064585
1.0 -55926.722479924516 0.0 0.0 1256.0796324241226 1256.0796324241226
3.1622776601683795 -115284.70139880208 0.0 0.0 1708.3164531045459 1708.3164531045459
10.0 -173410.79723537713 0.0 0.0 2032.6969620524378 2032.6969620524378
31.622776601683793 -228509.6793783294 0.0 0.0 2262.6582708909305 2262.6582708909305
100.0 -284868.0754303426 0.0 0.0 3011.8802471153294 3011.8802471153294
};
\addlegendentry{MPC}
\addplot+ [
mark = {none}, red, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.31622776601683794 -27411.198898144306 0.0 0.0 2264.111312594718 2264.111312594718
1.0 -25069.88881847581 0.0 0.0 1187.910003558361 1187.910003558361
3.1622776601683795 -29008.851639017015 0.0 0.0 3381.869392185954 3381.869392185954
10.0 -27946.61066190684 0.0 0.0 1590.236918038003 1590.236918038003
31.622776601683793 -27056.791338430874 0.0 0.0 2603.0340326586334 2603.0340326586334
100.0 -35173.02153006554 0.0 0.0 7104.86926660782 7104.86926660782
};
\addlegendentry{MCTS}
\end{axis}

\end{tikzpicture}


==> Process_Noise_Effect_on_Reward.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend pos = {south west}, xlabel = {Process Noise ($\sigma$)}, xmode = {log}, ylabel = {Total Reward}]\addplot+ [
mark = {none}, blue, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.03162277660168379 -9551.87472783024 0.0 0.0 42.88768478123474 42.88768478123474
0.1 -19007.11246279398 0.0 0.0 74.280460532881 74.280460532881
0.31622776601683794 -38151.7739938339 0.0 0.0 93.78848226172849 93.78848226172849
1.0 -113957.57675972211 0.0 0.0 1716.6503868257903 1716.6503868257903
2.23606797749979 -115284.70139880208 0.0 0.0 1708.3164531045459 1708.3164531045459
};
\addlegendentry{MPC}
\addplot+ [
mark = {none}, red, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.03162277660168379 -10453.080638804957 0.0 0.0 145.81876969463084 145.81876969463084
0.1 -9985.515249151953 0.0 0.0 105.98397205809113 105.98397205809113
0.31622776601683794 -11419.56974088077 0.0 0.0 236.28774613801812 236.28774613801812
1.0 -16717.60842262585 0.0 0.0 628.0708299908868 628.0708299908868
2.23606797749979 -29008.851639017015 0.0 0.0 3381.869392185954 3381.869392185954
};
\addlegendentry{MCTS}
\end{axis}

\end{tikzpicture}


==> Process_Noise_Effect_on_Reward_2D.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend pos = {south west}, xlabel = {Process Noise ($\sigma$)}, xmode = {log}, ylabel = {Total Reward}]\addplot+ [
mark = {none}, blue, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.03162277660168379 -7955.161887125055 0.0 0.0 142.83856197540374 142.83856197540374
0.1 -8356.371946255309 0.0 0.0 243.1686309630439 243.1686309630439
0.31622776601683794 -8541.463073885288 0.0 0.0 244.78548981745342 244.78548981745342
1.0 -8941.463073885288 0.0 0.0 244.78548981745342 244.78548981745342
3.1622776601683795 -12116.34873515924 0.0 0.0 311.33304032233343 311.33304032233343
10.0 -24160.455602676157 0.0 0.0 826.7941029540538 826.7941029540538
};
\addlegendentry{MPC}
\addplot+ [
mark = {none}, red, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.03162277660168379 -6150.79848372719 0.0 0.0 75.1745592330361 75.1745592330361
0.1 -6250.79848372719 0.0 0.0 75.1745592330361 75.1745592330361
0.31622776601683794 -6250.79848372719 0.0 0.0 95.61288345752789 95.61288345752789
1.0 -6725.901897000962 0.0 0.0 164.63376223164857 164.63376223164857
3.1622776601683795 -9744.706106074487 0.0 0.0 340.8071862050424 340.8071862050424
10.0 -21511.481246242547 0.0 0.0 866.3847836784204 866.3847836784204
};
\addlegendentry{MCTS ($n = 100$)}
\addplot+ [
mark = {none}, green, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.03162277660168379 -6096.021619383888 0.0 0.0 94.497321564861 94.497321564861
0.1 -5933.528817137275 0.0 0.0 52.00133381532257 52.00133381532257
0.31622776601683794 -6090.019300199971 0.0 0.0 84.92973893527001 84.92973893527001
1.0 -6627.646860288546 0.0 0.0 161.6738213480106 161.6738213480106
3.1622776601683795 -10014.30812352794 0.0 0.0 414.6793119803321 414.6793119803321
10.0 -23546.97538145727 0.0 0.0 958.2851168286563 958.2851168286563
};
\addlegendentry{MCTS ($n = 10$)}
\end{axis}

\end{tikzpicture}

